Nearest Neighbour Based Estimates of Gradients: Sharp Nonasymptotic Bounds and Applications

Motivated by a wide variety of applications, ranging from stochastic optimization to dimension reduction through variable selection, the problem of estimating gradients accurately is of crucial importance in statistics and learning theory. We consider here the classic regression setup, where a real valued square integrable r.v. $Y$ is to be predicted upon observing a (possibly high dimensional) random vector $X$ by means of a predictive function $f(X)$ as accurately as possible in the mean-squared sense and study a nearest-neighbour-based pointwise estimate of the gradient of the optimal predictive function, the regression function $m(x)=\mathbb{E}[Y\mid X=x]$. Under classic smoothness conditions combined with the assumption that the tails of $Y-m(X)$ are sub-Gaussian, we prove nonasymptotic bounds improving upon those obtained for alternative estimation methods. Beyond the novel theoretical results established, several illustrative numerical experiments have been carried out. The latter provide strong empirical evidence that the estimation method proposed works very well for various statistical problems involving gradient estimation, namely dimensionality reduction, stochastic gradient descent optimization and quantifying disentanglement.

==> figs/disentangle.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$\beta$}, ylabel={Age entanglement},width=6cm,height=6cm]
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            1.0  0.05024031549692154  \\
            1.4736842  0.04979776591062546  \\
            1.9473684  0.05002676323056221  \\
            2.4210527  0.04960823431611061  \\
            2.8947368  0.049627795815467834  \\
            3.368421  0.04868478327989578  \\
            3.8421052  0.04883917048573494  \\
            4.3157897  0.048768892884254456  \\
            4.7894735  0.0480106882750988  \\
            5.263158  0.04793939366936684  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figs/logisticreg.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={\# iterations}, ylabel={Log-Likelihood},width=5cm,height=5cm]
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  33854.69459290893  \\
            1.0  33677.22039939559  \\
            2.0  32458.034543424343  \\
            3.0  29504.292538807375  \\
            4.0  29401.98595996619  \\
            5.0  28566.099881137026  \\
            6.0  27077.210306102214  \\
            7.0  24899.568114719965  \\
            8.0  24122.619090449403  \\
            9.0  23071.730482166917  \\
            10.0  22713.105395963452  \\
            11.0  22325.889712367858  \\
            12.0  22300.212635690026  \\
            13.0  22193.619216193416  \\
            14.0  21932.02247412401  \\
            15.0  21646.115993838666  \\
            16.0  21628.94697815015  \\
            17.0  21315.511598604964  \\
            18.0  21482.84844699411  \\
            19.0  20602.114174475642  \\
            20.0  20103.178128264455  \\
            21.0  19864.190264148187  \\
            22.0  19796.248585720106  \\
            23.0  19675.999380276524  \\
            24.0  19602.387719331662  \\
            25.0  19565.216845965617  \\
            26.0  18985.16072347002  \\
            27.0  18921.494795565886  \\
            28.0  18852.287189024253  \\
            29.0  18800.25164343183  \\
            30.0  18877.63190785741  \\
            31.0  18847.26953697681  \\
            32.0  18405.275048964566  \\
            33.0  18277.455142377043  \\
            34.0  18216.816680207314  \\
            35.0  18176.963775191794  \\
            36.0  18280.436047539886  \\
            37.0  18326.18000682086  \\
            38.0  18257.789544661748  \\
            39.0  18292.509018312805  \\
            40.0  17903.58767135723  \\
            41.0  17769.975809777796  \\
            42.0  17773.287310681662  \\
            43.0  17669.564120682167  \\
            44.0  17631.808370289385  \\
            45.0  17481.006859516063  \\
            46.0  17194.468858575136  \\
            47.0  17199.604304697365  \\
            48.0  17390.753876452098  \\
            49.0  17150.362181317203  \\
            50.0  17005.811725549058  \\
            51.0  17143.614781700344  \\
            52.0  17024.0556049907  \\
            53.0  17110.32213310158  \\
            54.0  17214.71497815532  \\
            55.0  17155.683873648595  \\
            56.0  17213.928837926207  \\
            57.0  17124.349404656954  \\
            58.0  17157.87937098154  \\
            59.0  17145.70333378915  \\
            60.0  16969.927940222373  \\
            61.0  16870.407162003023  \\
            62.0  17105.236185256457  \\
            63.0  16785.006544689713  \\
            64.0  16720.326214684  \\
            65.0  16717.07492916102  \\
            66.0  16718.694925923282  \\
            67.0  16683.640432761847  \\
            68.0  16611.379221321757  \\
            69.0  16633.92076169581  \\
            70.0  16615.151076368722  \\
            71.0  16509.527788427233  \\
            72.0  16535.25831025839  \\
            73.0  16444.248013317818  \\
            74.0  16434.774003939507  \\
            75.0  16427.81970083801  \\
            76.0  16459.270802711126  \\
            77.0  16477.126894204062  \\
            78.0  16499.870788100918  \\
            79.0  16489.49166335023  \\
            80.0  16488.06827303105  \\
            81.0  16453.61562471029  \\
            82.0  16423.671139699356  \\
            83.0  16448.04481969719  \\
            84.0  16396.745133488068  \\
            85.0  16426.382023806218  \\
            86.0  16408.660737148417  \\
            87.0  16313.262439616054  \\
            88.0  16377.835455719147  \\
            89.0  16353.787659629124  \\
            90.0  16393.876074713116  \\
            91.0  16332.9756146266  \\
            92.0  16308.715089409168  \\
            93.0  16207.86417774294  \\
            94.0  16159.484859636686  \\
            95.0  16076.133527803006  \\
            96.0  16084.971758077143  \\
            97.0  16112.307748533738  \\
            98.0  16103.349835735462  \\
            99.0  16142.928943866573  \\
            100.0  16204.72589768977  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  33854.69459290893  \\
            1.0  27002.376382826966  \\
            2.0  24235.673803400277  \\
            3.0  23118.9609567904  \\
            4.0  21485.09998757173  \\
            5.0  20663.150226737722  \\
            6.0  19206.69467601885  \\
            7.0  18625.581740616723  \\
            8.0  17650.472797312927  \\
            9.0  17218.916376489113  \\
            10.0  16725.582907923774  \\
            11.0  16453.299306404377  \\
            12.0  16308.713644813395  \\
            13.0  16145.324449186197  \\
            14.0  16072.896590809862  \\
            15.0  16054.605385079865  \\
            16.0  15977.01929884535  \\
            17.0  15987.332967269258  \\
            18.0  15906.491714899821  \\
            19.0  15914.25244301249  \\
            20.0  15841.382762559188  \\
            21.0  15851.633307335076  \\
            22.0  15791.742203760201  \\
            23.0  15807.42290183  \\
            24.0  15760.981273274614  \\
            25.0  15775.371569742772  \\
            26.0  15741.410448209326  \\
            27.0  15752.20938916564  \\
            28.0  15727.714542186148  \\
            29.0  15736.650551754281  \\
            30.0  15720.78873467609  \\
            31.0  15726.736426111762  \\
            32.0  15718.15718765758  \\
            33.0  15720.509945211143  \\
            34.0  15717.868971768283  \\
            35.0  15716.49184171433  \\
            36.0  15718.56709725128  \\
            37.0  15713.68325197482  \\
            38.0  15719.420213650672  \\
            39.0  15711.47035276341  \\
            40.0  15719.996033303563  \\
            41.0  15709.513483388448  \\
            42.0  15720.128784497061  \\
            43.0  15707.649587194803  \\
            44.0  15719.80909667506  \\
            45.0  15705.818482668128  \\
            46.0  15719.105233088576  \\
            47.0  15704.013101180502  \\
            48.0  15718.113307493986  \\
            49.0  15702.24908229371  \\
            50.0  15716.929535701714  \\
            51.0  15700.548008341588  \\
            52.0  15715.637148982767  \\
            53.0  15698.929296382397  \\
            54.0  15714.302027068159  \\
            55.0  15697.407094945167  \\
            56.0  15712.97293900666  \\
            57.0  15695.989796377893  \\
            58.0  15711.683843787141  \\
            59.0  15694.680736823393  \\
            60.0  15710.456819243856  \\
            61.0  15693.479299846624  \\
            62.0  15709.304899579918  \\
            63.0  15692.382033936934  \\
            64.0  15708.234516939463  \\
            65.0  15691.383617693911  \\
            66.0  15707.247464521195  \\
            67.0  15690.47762382601  \\
            68.0  15706.342405434483  \\
            69.0  15689.657088782622  \\
            70.0  15705.515994147958  \\
            71.0  15688.914917058477  \\
            72.0  15704.763687136216  \\
            73.0  15688.244154540891  \\
            74.0  15704.080313925579  \\
            75.0  15687.638162935069  \\
            76.0  15703.46046864584  \\
            77.0  15687.090722130864  \\
            78.0  15702.898770108439  \\
            79.0  15686.596081719996  \\
            80.0  15702.390027431691  \\
            81.0  15686.148977756518  \\
            82.0  15701.929339044387  \\
            83.0  15685.744626618949  \\
            84.0  15701.512145594443  \\
            85.0  15685.378704505849  \\
            86.0  15701.134251665373  \\
            87.0  15685.047318569828  \\
            88.0  15700.79182696977  \\
            89.0  15684.746973823067  \\
            90.0  15700.481394554132  \\
            91.0  15684.474538586532  \\
            92.0  15700.199811259903  \\
            93.0  15684.227210282863  \\
            94.0  15699.944244031192  \\
            95.0  15684.00248268868  \\
            96.0  15699.712144478071  \\
            97.0  15683.798115288486  \\
            98.0  15699.501223268373  \\
            99.0  15683.612105051503  \\
            100.0  15699.309425336454  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  33540.16027479392  \\
            1.0  33540.16027479392  \\
            2.0  33540.16027479392  \\
            3.0  33461.71527544366  \\
            4.0  33373.30722027231  \\
            5.0  33268.19095503645  \\
            6.0  33140.06436822765  \\
            7.0  33035.45733013374  \\
            8.0  32940.93090272498  \\
            9.0  32808.98356010157  \\
            10.0  32690.600326102798  \\
            11.0  32595.018964676543  \\
            12.0  32471.1116158417  \\
            13.0  32339.37378062083  \\
            14.0  32231.830036275507  \\
            15.0  32122.14222845474  \\
            16.0  31981.4472894099  \\
            17.0  31860.031829508614  \\
            18.0  31748.39332528856  \\
            19.0  31615.304172470995  \\
            20.0  31475.224573281073  \\
            21.0  31367.435004244122  \\
            22.0  31240.459748043162  \\
            23.0  31088.464423793474  \\
            24.0  30965.51162072635  \\
            25.0  30846.60149069171  \\
            26.0  30693.18093487493  \\
            27.0  30560.735306269486  \\
            28.0  30438.088319527436  \\
            29.0  30291.50447746284  \\
            30.0  30140.795574951197  \\
            31.0  30010.55356625044  \\
            32.0  29876.99224551849  \\
            33.0  29723.54669826969  \\
            34.0  29582.90552358378  \\
            35.0  29454.36820477756  \\
            36.0  29294.44069180391  \\
            37.0  29142.952672105723  \\
            38.0  29013.443766039156  \\
            39.0  28864.553602916312  \\
            40.0  28706.14074070978  \\
            41.0  28569.8311939267  \\
            42.0  28421.878208067516  \\
            43.0  28256.648630447216  \\
            44.0  28108.37679221311  \\
            45.0  27977.13775160098  \\
            46.0  27813.187092832384  \\
            47.0  27652.643047593723  \\
            48.0  27512.09574559861  \\
            49.0  27355.310798712653  \\
            50.0  27199.661641057643  \\
            51.0  27051.37581322994  \\
            52.0  26901.028646370814  \\
            53.0  26736.814687498132  \\
            54.0  26582.23974149898  \\
            55.0  26442.53910874368  \\
            56.0  26278.782825221555  \\
            57.0  26117.37389928144  \\
            58.0  25969.679531103353  \\
            59.0  25817.12717623395  \\
            60.0  25656.633342067427  \\
            61.0  25510.094490140233  \\
            62.0  25360.356139347186  \\
            63.0  25191.025543865482  \\
            64.0  25035.368031495214  \\
            65.0  24896.07837222572  \\
            66.0  24743.63457817628  \\
            67.0  24584.75981909888  \\
            68.0  24440.491894034905  \\
            69.0  24286.973507151903  \\
            70.0  24135.119739624664  \\
            71.0  23991.4784084509  \\
            72.0  23843.682000673038  \\
            73.0  23687.6779489477  \\
            74.0  23541.016146231334  \\
            75.0  23403.831103369997  \\
            76.0  23255.27665005737  \\
            77.0  23104.862361867523  \\
            78.0  22969.36083662811  \\
            79.0  22832.837102155943  \\
            80.0  22691.5352305085  \\
            81.0  22546.492287790505  \\
            82.0  22413.232969844696  \\
            83.0  22273.060015329545  \\
            84.0  22143.85561362165  \\
            85.0  22017.036697126976  \\
            86.0  21881.976555493842  \\
            87.0  21747.61299227213  \\
            88.0  21624.502623338292  \\
            89.0  21501.388305392713  \\
            90.0  21384.869621921913  \\
            91.0  21256.95719197518  \\
            92.0  21131.30647354067  \\
            93.0  21014.44273907754  \\
            94.0  20909.652576141783  \\
            95.0  20792.421153608026  \\
            96.0  20675.14453498669  \\
            97.0  20564.564971739266  \\
            98.0  20457.311343988215  \\
            99.0  20349.62101171397  \\
            100.0  20254.80390403644  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figs/rosenbrock_100.tikz <==
\begin{tikzpicture}
%\begin{axis}[xlabel={\# iterations}, ylabel={$f(x)$},width=6cm,height=6cm, title={$d=100$}]
\begin{axis}[xlabel={\# iterations},width=5cm,height=5cm, title={$D=100$}]
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  39699.0  \\
            1.0  38661.01222013547  \\
            2.0  38257.07661628965  \\
            3.0  37307.40555030072  \\
            4.0  36602.470842273106  \\
            5.0  35187.67089026399  \\
            6.0  32339.80554213424  \\
            7.0  31625.676311979743  \\
            8.0  27096.45117682102  \\
            9.0  22356.300295364614  \\
            10.0  21056.046623936476  \\
            11.0  20076.539398271583  \\
            12.0  17850.2852131037  \\
            13.0  17066.183387951365  \\
            14.0  17165.875858373205  \\
            15.0  16974.783045671284  \\
            16.0  16644.828990279144  \\
            17.0  17180.256171648292  \\
            18.0  16525.489917713432  \\
            19.0  15854.614862582781  \\
            20.0  10939.669669772113  \\
            21.0  7639.746669158685  \\
            22.0  6707.588190227669  \\
            23.0  6155.088924048022  \\
            24.0  6382.423708635092  \\
            25.0  5356.973320599942  \\
            26.0  5194.4206390614445  \\
            27.0  4242.043502428031  \\
            28.0  3909.536331868685  \\
            29.0  3740.7256196643966  \\
            30.0  3013.393872006049  \\
            31.0  2654.119323199185  \\
            32.0  2459.8880243732046  \\
            33.0  2065.985878970206  \\
            34.0  2154.1258265404485  \\
            35.0  2192.4021877373616  \\
            36.0  2203.628613898691  \\
            37.0  2122.413339031094  \\
            38.0  2309.38291617143  \\
            39.0  2253.4912448406862  \\
            40.0  2226.398050930897  \\
            41.0  2056.991592699621  \\
            42.0  2103.1192672383145  \\
            43.0  2050.5688941048893  \\
            44.0  1780.9849366516366  \\
            45.0  1505.9943010545148  \\
            46.0  1572.7017037559315  \\
            47.0  1658.569660939209  \\
            48.0  1758.740702274854  \\
            49.0  1491.2098560520756  \\
            50.0  1524.3858614778053  \\
            51.0  1535.5870766859675  \\
            52.0  1431.90564578395  \\
            53.0  1472.6553228053672  \\
            54.0  1493.6111687436096  \\
            55.0  1449.9719738499484  \\
            56.0  1470.6942397904957  \\
            57.0  1568.550997603763  \\
            58.0  1574.3229264539311  \\
            59.0  1602.4832036660457  \\
            60.0  1567.5408877480359  \\
            61.0  1653.5290649494857  \\
            62.0  1650.9313659397853  \\
            63.0  1693.5480324658538  \\
            64.0  1676.1196539855512  \\
            65.0  1564.6304202404772  \\
            66.0  1616.9532580748146  \\
            67.0  1651.7083854074444  \\
            68.0  1678.0067702696274  \\
            69.0  1650.4952403645864  \\
            70.0  1599.6737806855306  \\
            71.0  1563.111361569664  \\
            72.0  1602.452680047029  \\
            73.0  1598.0720288866387  \\
            74.0  1599.4361730825474  \\
            75.0  1607.5861611398384  \\
            76.0  1561.561154541469  \\
            77.0  1628.2205949300949  \\
            78.0  1662.4810842207805  \\
            79.0  1631.8231558327486  \\
            80.0  1654.2652710232778  \\
            81.0  1571.6474432727462  \\
            82.0  1562.4142535001747  \\
            83.0  1647.6329477249467  \\
            84.0  1569.7630453063884  \\
            85.0  1586.7571033939148  \\
            86.0  1533.0532205245609  \\
            87.0  1480.4316203841272  \\
            88.0  1377.8650908815393  \\
            89.0  1293.9893767798308  \\
            90.0  1248.4522276279633  \\
            91.0  1207.9070289455703  \\
            92.0  1200.5171803247856  \\
            93.0  1237.2485502685831  \\
            94.0  1296.622428896029  \\
            95.0  1345.4256942212473  \\
            96.0  1236.562856916525  \\
            97.0  1270.5819635850073  \\
            98.0  1268.3832101487653  \\
            99.0  1166.532804745176  \\
            100.0  1219.851441261067  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  39699.0  \\
            1.0  21273.580159  \\
            2.0  8361.816535773676  \\
            3.0  2528.453552575729  \\
            4.0  467.2838146610457  \\
            5.0  41.64359192538598  \\
            6.0  182.63178866081125  \\
            7.0  431.5842617044014  \\
            8.0  623.8317479395903  \\
            9.0  720.7492707978596  \\
            10.0  730.7930660476478  \\
            11.0  676.1329444211493  \\
            12.0  580.8430716739987  \\
            13.0  467.9497161883569  \\
            14.0  358.72193086904474  \\
            15.0  271.5017376129448  \\
            16.0  219.78799158105423  \\
            17.0  210.25544525591744  \\
            18.0  241.53860734598283  \\
            19.0  304.48711957723856  \\
            20.0  384.22671793795405  \\
            21.0  463.6946297553302  \\
            22.0  527.6400576173379  \\
            23.0  565.8192022869789  \\
            24.0  574.4587969030347  \\
            25.0  555.8033772717197  \\
            26.0  516.2747493060102  \\
            27.0  464.1212827767793  \\
            28.0  407.3514024125243  \\
            29.0  352.3959747387081  \\
            30.0  303.56510674815604  \\
            31.0  263.11574604503437  \\
            32.0  231.66302028502355  \\
            33.0  208.7023361756356  \\
            34.0  193.09184220873672  \\
            35.0  183.42565955920026  \\
            36.0  178.28489605846715  \\
            37.0  176.38354712772963  \\
            38.0  176.63678031676616  \\
            39.0  178.1782288824284  \\
            40.0  180.34738729193037  \\
            41.0  182.66200487449672  \\
            42.0  184.78530743975975  \\
            43.0  186.4942635344483  \\
            44.0  187.65253860863677  \\
            45.0  188.18972317000706  \\
            46.0  188.0866542481925  \\
            47.0  187.36532165560433  \\
            48.0  186.0812489136271  \\
            49.0  184.31645948965308  \\
            50.0  182.17193825463377  \\
            51.0  179.7594248459017  \\
            52.0  177.19304090498895  \\
            53.0  174.58150738719397  \\
            54.0  172.02162787171306  \\
            55.0  169.59347018999946  \\
            56.0  167.35741556303523  \\
            57.0  165.35303220732416  \\
            58.0  163.5995819050226  \\
            59.0  162.0978724073498  \\
            60.0  160.8331134474459  \\
            61.0  159.77841233260745  \\
            62.0  158.89855241241023  \\
            63.0  158.15373009403868  \\
            64.0  157.50297822756346  \\
            65.0  156.90706935873055  \\
            66.0  156.33076494295375  \\
            67.0  155.74434968457808  \\
            68.0  155.1244577715795  \\
            69.0  154.45425484470303  \\
            70.0  153.72308228575966  \\
            71.0  152.92569673336857  \\
            72.0  152.06124744803984  \\
            73.0  151.1321289089565  \\
            74.0  150.14282895920016  \\
            75.0  149.09886792394397  \\
            76.0  148.00589560222272  \\
            77.0  146.86898466050644  \\
            78.0  145.69213367816235  \\
            79.0  144.47797280836568  \\
            80.0  143.2276505803083  \\
            81.0  141.94087175663506  \\
            82.0  140.6160527142863  \\
            83.0  139.25056150205538  \\
            84.0  137.84101336328845  \\
            85.0  136.38359794331987  \\
            86.0  134.87442060947228  \\
            87.0  133.30984646229734  \\
            88.0  131.68684106484008  \\
            89.0  130.00330618105275  \\
            90.0  128.25841153924927  \\
            91.0  126.45292455084338  \\
            92.0  124.58953880311108  \\
            93.0  122.67319883916852  \\
            94.0  120.71141314184341  \\
            95.0  118.71453939109142  \\
            96.0  116.69601626020405  \\
            97.0  114.67250496374535  \\
            98.0  112.66389279060171  \\
            99.0  110.69310206179976  \\
            100.0  108.78564433474222  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  39394.0625  \\
            1.0  39394.0625  \\
            2.0  39394.0625  \\
            3.0  39394.0625  \\
            4.0  39394.0625  \\
            5.0  39394.0625  \\
            6.0  39394.0625  \\
            7.0  39394.0625  \\
            8.0  39394.0625  \\
            9.0  39394.0625  \\
            10.0  39394.0625  \\
            11.0  39394.0625  \\
            12.0  39394.0625  \\
            13.0  39394.0625  \\
            14.0  39394.0625  \\
            15.0  39394.0625  \\
            16.0  39394.0625  \\
            17.0  39274.30789875409  \\
            18.0  38861.297505809955  \\
            19.0  38736.19398394994  \\
            20.0  38558.40206737832  \\
            21.0  38142.85151860562  \\
            22.0  38053.9821995296  \\
            23.0  37900.041725084164  \\
            24.0  37498.23671284519  \\
            25.0  37414.318012602715  \\
            26.0  37284.37348967827  \\
            27.0  37135.97542465081  \\
            28.0  36885.121878349084  \\
            29.0  36716.14068281262  \\
            30.0  36566.67958463693  \\
            31.0  36300.95570826876  \\
            32.0  36204.77416164554  \\
            33.0  36012.49285673085  \\
            34.0  35690.630481721084  \\
            35.0  35677.31366360184  \\
            36.0  35503.53892295225  \\
            37.0  35339.05752031292  \\
            38.0  35083.42021978587  \\
            39.0  34924.57304411732  \\
            40.0  34819.45090356014  \\
            41.0  34511.27630089908  \\
            42.0  34423.04277448081  \\
            43.0  34325.76740911861  \\
            44.0  34177.5952944901  \\
            45.0  33933.522708610464  \\
            46.0  33830.12241985861  \\
            47.0  33694.56254240225  \\
            48.0  33359.70426564397  \\
            49.0  33332.16734520328  \\
            50.0  33198.137994731915  \\
            51.0  33048.604272654906  \\
            52.0  32831.012467805784  \\
            53.0  32648.49374090282  \\
            54.0  32549.607212853974  \\
            55.0  32270.116232076034  \\
            56.0  32223.596597502776  \\
            57.0  32076.06493505476  \\
            58.0  31738.873773904113  \\
            59.0  31725.255026324594  \\
            60.0  31614.92836996697  \\
            61.0  31414.417433247505  \\
            62.0  31263.98627715653  \\
            63.0  31107.591173260756  \\
            64.0  30980.153591604118  \\
            65.0  30765.69058462394  \\
            66.0  30670.9267500321  \\
            67.0  30540.24764192069  \\
            68.0  30259.822436661492  \\
            69.0  30234.333006608093  \\
            70.0  30066.236929886585  \\
            71.0  29743.718471152937  \\
            72.0  29743.247840416567  \\
            73.0  29607.54133264848  \\
            74.0  29468.396012573707  \\
            75.0  29274.329501902645  \\
            76.0  29160.682339442148  \\
            77.0  29023.109378307825  \\
            78.0  28768.578983576237  \\
            79.0  28720.607805105607  \\
            80.0  28583.488661506268  \\
            81.0  28288.34204402337  \\
            82.0  28248.402747576998  \\
            83.0  28120.55418230519  \\
            84.0  27986.582276632544  \\
            85.0  27816.770600641943  \\
            86.0  27711.90463322023  \\
            87.0  27453.20245275522  \\
            88.0  27415.756676668076  \\
            89.0  27250.42703549409  \\
            90.0  27145.19213217451  \\
            91.0  26975.266421052784  \\
            92.0  26847.250135575185  \\
            93.0  26698.099733069103  \\
            94.0  26579.80618749027  \\
            95.0  26385.7828929559  \\
            96.0  26299.788553834645  \\
            97.0  26159.92931084446  \\
            98.0  25998.870464535474  \\
            99.0  25887.160260825654  \\
            100.0  25721.37117494853  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figs/rosenbrock_50.tikz <==
\begin{tikzpicture}
%\begin{axis}[xlabel={\# iterations}, ylabel={$f(x)$},width=6cm,height=6cm, title={$d=50$}]
%\begin{axis}[xlabel={\# iterations},width=4.5cm,height=4.5cm, title={$D=50$}]
\begin{axis}[xlabel={\# iterations}, ylabel={$f(x)$},width=5cm,height=5cm, legend style={draw=none}, title={$D=50$}]
    \legend{{Estimated $\nabla$},{True $\nabla$},{Nelder-Mead}}
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  19649.0  \\
            1.0  16155.658771712246  \\
            2.0  14540.33361942822  \\
            3.0  7953.599475253909  \\
            4.0  5066.529746982929  \\
            5.0  3886.832369333254  \\
            6.0  2628.899079375951  \\
            7.0  1476.3695468645078  \\
            8.0  1271.4826624754114  \\
            9.0  1142.4637792652413  \\
            10.0  1089.1514063738682  \\
            11.0  1029.087477354468  \\
            12.0  900.2864550286253  \\
            13.0  805.0196358739224  \\
            14.0  743.2740632819655  \\
            15.0  610.5976523302126  \\
            16.0  539.7884051582201  \\
            17.0  521.1446518188443  \\
            18.0  510.9304060098636  \\
            19.0  501.1102493655367  \\
            20.0  490.19709616804346  \\
            21.0  458.2924464721199  \\
            22.0  439.6581967766843  \\
            23.0  442.50391473894575  \\
            24.0  432.8480546732227  \\
            25.0  424.6223986048977  \\
            26.0  420.9313682512128  \\
            27.0  441.6954996175187  \\
            28.0  462.24434928054524  \\
            29.0  460.22485329545276  \\
            30.0  438.5720084119326  \\
            31.0  431.1659019451867  \\
            32.0  425.4331163044947  \\
            33.0  430.3903226554454  \\
            34.0  452.49903527256345  \\
            35.0  470.33389981133826  \\
            36.0  480.1486634870575  \\
            37.0  481.8751225180056  \\
            38.0  466.69944545930724  \\
            39.0  424.8640485577546  \\
            40.0  410.02294018317946  \\
            41.0  399.78520882446514  \\
            42.0  412.92699245751345  \\
            43.0  396.20535119001914  \\
            44.0  395.1831368505887  \\
            45.0  380.3582852998892  \\
            46.0  408.9420872504598  \\
            47.0  410.7032197417549  \\
            48.0  366.1916962871619  \\
            49.0  351.48724881936147  \\
            50.0  371.44711771616164  \\
            51.0  360.99420493534495  \\
            52.0  372.18058467917024  \\
            53.0  385.42088738787606  \\
            54.0  356.5772799534951  \\
            55.0  366.3206278545177  \\
            56.0  371.54982356370067  \\
            57.0  375.41289139997065  \\
            58.0  347.24851854542084  \\
            59.0  317.14026704500975  \\
            60.0  337.19830384338746  \\
            61.0  356.6666679649715  \\
            62.0  333.57107309416335  \\
            63.0  366.46567392524383  \\
            64.0  377.3081965464865  \\
            65.0  355.1363547384735  \\
            66.0  315.661719294923  \\
            67.0  324.10310825438415  \\
            68.0  331.23587975310716  \\
            69.0  268.30718354082836  \\
            70.0  279.687760239002  \\
            71.0  268.80244115323757  \\
            72.0  286.4403121249994  \\
            73.0  299.91528050175066  \\
            74.0  320.87521389724054  \\
            75.0  325.4828033934373  \\
            76.0  321.14081812579667  \\
            77.0  323.07530231321954  \\
            78.0  352.9582954256946  \\
            79.0  352.79290232904344  \\
            80.0  370.48510431829783  \\
            81.0  368.77787906679777  \\
            82.0  364.417268353134  \\
            83.0  398.512951860813  \\
            84.0  424.0853972129796  \\
            85.0  408.34372729469146  \\
            86.0  397.6457164887654  \\
            87.0  329.7523148962795  \\
            88.0  352.00633695454394  \\
            89.0  351.0124503482705  \\
            90.0  355.46601440822485  \\
            91.0  348.35704004031277  \\
            92.0  319.83211873186167  \\
            93.0  295.83821923970913  \\
            94.0  306.05790730967914  \\
            95.0  296.49284107838645  \\
            96.0  292.69607600059953  \\
            97.0  291.07434362540283  \\
            98.0  318.90518352925477  \\
            99.0  300.07235600872195  \\
            100.0  273.3408910376874  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  19649.0  \\
            1.0  10493.529109000005  \\
            2.0  4091.6665508738497  \\
            3.0  1224.840320714823  \\
            4.0  230.35761544396163  \\
            5.0  39.797239868808774  \\
            6.0  122.28441400010296  \\
            7.0  252.382789258519  \\
            8.0  351.1214178922489  \\
            9.0  401.6198109115192  \\
            10.0  409.2916677760125  \\
            11.0  385.1996320795456  \\
            12.0  340.69578733525645  \\
            13.0  286.6623874280347  \\
            14.0  233.53670937304244  \\
            15.0  190.63523579926024  \\
            16.0  164.90940508596114  \\
            17.0  159.77007953734147  \\
            18.0  174.4830215136091  \\
            19.0  204.4185052489429  \\
            20.0  242.2093168389787  \\
            21.0  279.56395511048805  \\
            22.0  309.20483860438645  \\
            23.0  326.34138215832735  \\
            24.0  329.2932573332362  \\
            25.0  319.22411110663296  \\
            26.0  299.24930783155406  \\
            27.0  273.32155832907534  \\
            28.0  245.25674255713466  \\
            29.0  218.10527673209404  \\
            30.0  193.90048122370433  \\
            31.0  173.69747094429115  \\
            32.0  157.77480622789983  \\
            33.0  145.88671545892194  \\
            34.0  137.49366403281388  \\
            35.0  131.93853830227974  \\
            36.0  128.56329692036945  \\
            37.0  126.77530166815778  \\
            38.0  126.07710885191057  \\
            39.0  126.07259915236149  \\
            40.0  126.45934917235309  \\
            41.0  127.01413616662428  \\
            42.0  127.576246803737  \\
            43.0  128.03181847630674  \\
            44.0  128.3013564937708  \\
            45.0  128.33144452441377  \\
            46.0  128.09042676280103  \\
            47.0  127.56677214210852  \\
            48.0  126.7683234794665  \\
            49.0  125.72085527349043  \\
            50.0  124.46511564605815  \\
            51.0  123.05238868876414  \\
            52.0  121.53921169495142  \\
            53.0  119.98207802425144  \\
            54.0  118.43283281040348  \\
            55.0  116.93519909571403  \\
            56.0  115.5226003769336  \\
            57.0  114.21724076559435  \\
            58.0  113.03027556191829  \\
            59.0  111.96283741171847  \\
            60.0  111.00765852987176  \\
            61.0  110.15103482211356  \\
            62.0  109.37490398223572  \\
            63.0  108.65884916539491  \\
            64.0  107.98188583163714  \\
            65.0  107.32393622066748  \\
            66.0  106.6669396999306  \\
            67.0  105.9955855371754  \\
            68.0  105.29768623171422  \\
            69.0  104.56423378737392  \\
            70.0  103.78919797081741  \\
            71.0  102.969134718051  \\
            72.0  102.10267486185774  \\
            73.0  101.18995915761688  \\
            74.0  100.23207654777568  \\
            75.0  99.2305504116358  \\
            76.0  98.1869039802857  \\
            77.0  97.1023227939026  \\
            78.0  95.97742033564084  \\
            79.0  94.8121036371564  \\
            80.0  93.60552909451764  \\
            81.0  92.35613493605919  \\
            82.0  91.06173542613445  \\
            83.0  89.7196624743463  \\
            84.0  88.32694228127224  \\
            85.0  86.88049742911869  \\
            86.0  85.37736791429356  \\
            87.0  83.81494758797957  \\
            88.0  82.19123496188377  \\
            89.0  80.50509904736639  \\
            90.0  78.75656156047695  \\
            91.0  76.94709619299199  \\
            92.0  75.07994347814841  \\
            93.0  73.16043584498586  \\
            94.0  71.19632158876317  \\
            95.0  69.19806865121758  \\
            96.0  67.17911952296514  \\
            97.0  65.15605789359572  \\
            98.0  63.148637145578604  \\
            99.0  61.1796124807609  \\
            100.0  59.27431533436742  \\
        }
        ;
    \addplot+[no marks]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  19344.0625  \\
            1.0  19344.0625  \\
            2.0  19344.0625  \\
            3.0  19344.0625  \\
            4.0  19344.0625  \\
            5.0  19344.0625  \\
            6.0  19344.0625  \\
            7.0  19040.092169750224  \\
            8.0  18524.091708941967  \\
            9.0  18078.959202617356  \\
            10.0  17543.944194147174  \\
            11.0  16887.11488119078  \\
            12.0  16590.60733325794  \\
            13.0  16139.122656892067  \\
            14.0  15708.334064245542  \\
            15.0  15288.847912542666  \\
            16.0  14860.846246339614  \\
            17.0  14462.695679980867  \\
            18.0  14072.253144954955  \\
            19.0  13386.867320536729  \\
            20.0  13207.53413317501  \\
            21.0  12671.927104325581  \\
            22.0  12475.315176135135  \\
            23.0  11986.903806366483  \\
            24.0  11718.904847602129  \\
            25.0  11350.54901995632  \\
            26.0  11069.444203814453  \\
            27.0  10707.169594976122  \\
            28.0  10296.14689351034  \\
            29.0  10062.253730920318  \\
            30.0  9588.116654897349  \\
            31.0  9457.421628852115  \\
            32.0  8970.06648716477  \\
            33.0  8917.132009239825  \\
            34.0  8413.277094104265  \\
            35.0  8325.935799795505  \\
            36.0  8107.873065786172  \\
            37.0  7806.80161702764  \\
            38.0  7456.260058782211  \\
            39.0  7287.837387013737  \\
            40.0  7023.855486295726  \\
            41.0  6741.016467171516  \\
            42.0  6564.391148949375  \\
            43.0  6271.939122771003  \\
            44.0  6178.354215054734  \\
            45.0  6002.6668961953055  \\
            46.0  5795.529060359419  \\
            47.0  5558.010757585843  \\
            48.0  5399.286008722213  \\
            49.0  5245.9617521582695  \\
            50.0  4964.550601753458  \\
            51.0  4957.7878812103245  \\
            52.0  4740.294914811976  \\
            53.0  4559.7656167567375  \\
            54.0  4424.252165802021  \\
            55.0  4235.6598161059155  \\
            56.0  4176.6665265345655  \\
            57.0  4042.2010298601404  \\
            58.0  3862.351531324698  \\
            59.0  3722.092209739732  \\
            60.0  3619.1703401193545  \\
            61.0  3552.9628431905758  \\
            62.0  3432.2131896959577  \\
            63.0  3357.666870024197  \\
            64.0  3287.1557287106048  \\
            65.0  3185.3559133609997  \\
            66.0  3095.9856534410187  \\
            67.0  2969.2494004411838  \\
            68.0  2944.446995088319  \\
            69.0  2862.8158128247533  \\
            70.0  2780.3733413878763  \\
            71.0  2748.8560851179195  \\
            72.0  2658.234385640356  \\
            73.0  2597.932529081191  \\
            74.0  2534.2518493186667  \\
            75.0  2452.9690847414413  \\
            76.0  2340.055889560737  \\
            77.0  2263.9611283700574  \\
            78.0  2209.4093175757066  \\
            79.0  2134.627381133115  \\
            80.0  2079.3337642311258  \\
            81.0  1995.953904389224  \\
            82.0  1944.96504627987  \\
            83.0  1855.780752602561  \\
            84.0  1771.9221667062923  \\
            85.0  1715.08886370242  \\
            86.0  1621.829173686692  \\
            87.0  1589.6145845677313  \\
            88.0  1501.9676131795588  \\
            89.0  1459.9152747248122  \\
            90.0  1407.8215411811807  \\
            91.0  1355.9570795399636  \\
            92.0  1289.7551842515654  \\
            93.0  1251.985377254327  \\
            94.0  1207.1439508305446  \\
            95.0  1151.3550990090562  \\
            96.0  1130.7773506668277  \\
            97.0  1075.2707627327952  \\
            98.0  1029.2416644133352  \\
            99.0  976.4373149901232  \\
            100.0  931.2869866818664  \\
        }
        ;
\end{axis}
\end{tikzpicture}

